Learning DAGs from Data with Few Root Causes

We present a novel perspective and algorithm for learning directed acyclic graphs (DAGs) from data generated by a linear structural equation model (SEM). First, we show that a linear SEM can be viewed as a linear transform that, in prior work, computes the data from a dense input vector of random valued root causes (as we will call them) associated with the nodes. Instead, we consider the case of (approximately) few root causes and also introduce noise in the measurement of the data. Intuitively, this means that the DAG data is produced by few data-generating events whose effect percolates through the DAG. We prove identifiability in this new setting and show that the true DAG is the global minimizer of the $L^0$-norm of the vector of root causes. For data with few root causes, with and without noise, we show superior performance compared to prior DAG learning methods.

==> tikzfigures/DAG.tex <==
\begin{tikzpicture}[semithick, scale=5, /pgfplots/colormap/cool]
\tikzstyle{arrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, draw=black]
\tikzstyle{whitearrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, draw=white]
\tikzstyle{vertex} = [circle, inner sep = 0.6mm, draw = black, fill=white]
\tikzstyle{colorarrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, /utils/exec={\pgfplotscolormapdefinemappedcolor{#1}}, draw=mapped color]
\tikzstyle{weight} = [circle, inner sep = .2mm, text centered, fill=white, font=\tiny]


\node[vertex, label=180:] (A) {};
\node[vertex] (B) [above right = 1cm and 1cm of A] {};
\node[vertex] (C) [below right = 1cm and 1cm of A] {};
\node[vertex] (D) [below right = 1cm and 1cm of B] {};
\node[vertex, label=45:] (E) [right = 2cm of B] {};
\node[vertex, label=315:] (F) [right = 2cm of C] {};


\draw [arrow] (A) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.5$} (B);
\draw [arrow] (A) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.5$} (C);
\draw [arrow] (B) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.8$} (D);
\draw [arrow] (C) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.3$} (D);
\draw [arrow] (D) -- node[weight, xshift=0.1cm, yshift=0.1cm, rotate=0]{$0.7$} (E);
\draw [arrow] (D) -- node[weight, xshift=0.1cm, yshift=-0.1cm, rotate=0]{$0.1$} (F);


\node (X) [below = 1.6cm of A] { };

\end{tikzpicture}

==> tikzfigures/signal.tex <==
\begin{tikzpicture}[semithick, scale=5, /pgfplots/colormap/cool]
\tikzstyle{arrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, draw=black]
\tikzstyle{trans_arrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, draw=gray]
\tikzstyle{vertex} = [circle, inner sep = 0.6mm, draw = black, fill=white]
\tikzstyle{colorvertex} = [/utils/exec={\pgfplotscolormapdefinemappedcolor{#1}}, circle, inner sep = 0.6mm, draw=black, fill=mapped color]

\node[vertex, label={[shift={(0, 0)}]180:\normalsize{3}}] (A) {};
\node[vertex, label={[shift={(0.05, -0.05)}]135:\normalsize{1.5}}] (B) [above right = 1cm and 1cm of A] {};
\node[vertex, label={[shift={(0.05, 0.05)}]225:\normalsize{1.5}}] (C) [below right = 1cm and 1cm of A] {};
\node[vertex, label={[shift={(-0.1, 0)}]180:\normalsize{6.65}}] (D) [below right = 1cm and 1cm of B] {};
\node[vertex, label={[shift={(-0.05, -0.05)}]45:\normalsize{4.66}}] (E) [right = 2cm of B] {};
\node[vertex, label={[shift={(-0.05, 0.05)}]315:\normalsize{0.67}}] (F) [right = 2cm of C] {};

\draw [arrow] (A) -- (B);
\draw [arrow] (A) -- (C);
\draw [arrow] (B) -- (D);
\draw [arrow] (C) -- (D);
\draw [arrow] (D) -- (E);
\draw [arrow] (D) -- (F);

% \draw [trans_arrow] (A.north) to [out=80, in=150] (E.north);
% \draw [trans_arrow] (A.south) to [out=280, in=210] (F.south);
% \draw [trans_arrow] (A) -- (D);
% \draw [trans_arrow] (B) -- (E);
% \draw [trans_arrow] (C) -- (F);
% \draw [trans_arrow] (B.south east) to [out=350, in=90] (F.north);
% \draw [trans_arrow] (C.north east) to [out=10, in=270] (E.south);

\node (X) [above = 1.8cm of A] { };

\end{tikzpicture}

==> tikzfigures/spectrum.tex <==
\begin{tikzpicture}[semithick, scale=5, /pgfplots/colormap/cool]
\tikzstyle{arrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, draw=black]
\tikzstyle{vertex} = [circle, inner sep = 0.6mm, draw = black, fill=white]
\tikzstyle{colorvertex} = [/utils/exec={\pgfplotscolormapdefinemappedcolor{#1}}, circle, inner sep = 0.6mm, draw=black, fill=mapped color]


% colormaps explained in https://tex.stackexchange.com/questions/276367/how-to-use-colors-from-a-pgfplots-colormap-in-own-draw
% \tikzset{colorvertex/.style={/utils/exec={\pgfplotscolormapdefinemappedcolor{#1}}, circle, inner sep = 0.6mm, draw=black, fill=mapped color}}

\node[vertex, label={[shift={(0, 0)}]180:\normalsize{3}}] (A) {};
\node[vertex, label={[shift={(0.05, -0.05)}]135:\normalsize{0}}] (B) [above right = 1cm and 1cm of A] {};
\node[vertex, label={[shift={(0.05, 0.05)}]225:\normalsize{0}}] (C) [below right = 1cm and 1cm of A] {};
\node[vertex, label={[shift={(-0.1, 0)}]180:\normalsize{5}}] (D) [below right = 1cm and 1cm of B] {};
\node[vertex, label={[shift={(-0.05, -0.05)}]45:\normalsize{0}}] (E) [right = 2cm of B] {};
\node[vertex, label={[shift={(-0.05, 0.05)}]315:\normalsize{0}\textcolor{white}{.00}}] (F) [right = 2cm of C] {};


\draw [arrow] (A) -- (B);
\draw [arrow] (A) -- (C);
\draw [arrow] (B) -- (D);
\draw [arrow] (C) -- (D);
\draw [arrow] (D) -- (E);
\draw [arrow] (D) -- (F);


\node (X) [above = 1.8cm of A] { };



\end{tikzpicture}

==> tikzfigures/trans_clos.tex <==
\begin{tikzpicture}[semithick, scale=5, /pgfplots/colormap/cool]
\tikzstyle{arrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, draw=black]
\tikzstyle{trans_arrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, /utils/exec={\pgfplotscolormapdefinemappedcolor{#1}}, draw=mapped color]
\tikzstyle{vertex} = [circle, inner sep = 0.6mm, draw = black, fill=white]
\tikzstyle{weight} = [circle, inner sep = .2mm, text centered, fill=white, font=\tiny]

\tikzstyle{colorarrow} = [->, -{Triangle[length=1.2mm, width=1.2mm]}, /utils/exec={\pgfplotscolormapdefinemappedcolor{#1}}, draw=mapped color]


\node[vertex] (A) {};
\node[vertex] (B) [above right = 1cm and 1cm of A] {};
\node[vertex] (C) [below right = 1cm and 1cm of A] {};
\node[vertex] (D) [below right = 1cm and 1cm of B] {};
\node[vertex] (E) [right = 2cm of B] {};
\node[vertex] (F) [right = 2cm of C] {};


\draw [arrow] (A) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.5$} (B);
\draw [arrow] (A) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.5$} (C);
\draw [arrow] (B) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.8$} (D);
\draw [arrow] (C) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.3$} (D);
\draw [arrow] (D) -- node[weight, xshift=0.1cm, yshift=0.1cm, rotate=0]{$0.7$} (E);
\draw [arrow] (D) -- node[weight, xshift=0.1cm, yshift=-0.1cm, rotate=0]{$0.1$} (F);

\draw [arrow] (A.north) to [out=80, in=150] node[weight, xshift=0cm, yshift=0.1cm, rotate=0]{$0.39$} (E.north);
\draw [arrow] (A.south) to [out=280, in=210] node[weight, xshift=0cm, yshift=-0.1cm, rotate=0]{$0.06$} (F.south);
\draw [arrow] (A) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.55$} (D);
\draw [arrow] (B) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.56$} (E);
\draw [arrow] (C) -- node[weight, xshift=0cm, yshift=0cm, rotate=0]{$0.03$} (F);
\draw [arrow] (B.south east) to [out=350, in=90] node[weight, xshift=0.8cm, yshift=-0.8cm, rotate=0]{$0.08$} (F.north);
\draw [arrow] (C.north east) to [out=10, in=270] node[weight, xshift=0.8cm, yshift=0.8cm, rotate=0]{$0.21$} (E.south);


\end{tikzpicture}
